The homological projective dual of Sym^2 P(V)

We study the derived category of a complete intersection X of bilinear divisors in the orbifold Sym^2 P(V). Our results are in the spirit of Kuznetsov's theory of homological projective duality, and we describe a homological projective duality relation between Sym^2 P(V) and a category of modules over a sheaf of Clifford algebras on P(Sym^2 V^vee). The proof follows a recently developed strategy combining variation of GIT stability and categories of global matrix factorisations. We begin by translating D^b(X) into a derived category of factorisations on an LG model, and then apply VGIT to obtain a birational LG model. Finally, we interpret the derived factorisation category of the new LG model as a Clifford module category. In some cases we can compute this Clifford module category as the derived category of a variety. As a corollary we get a new proof of a result of Hosono and Takagi, which says that a certain pair of nonbirational Calabi-Yau 3-folds have equivalent derived categories.

==> Sminus.tikz <==
\begin{tikzpicture}[scale = 0.7]
\filldraw[gray!20] (-1.5,5) -- (5, -1.5) -- (1, -1.5) -- (-1.5, 1);
\draw[fill = gray!80] (-0.5, 1) -- (-0.5,0) -- (0, -0.5) -- (1, -0.5) -- ++(1.5, 1.5) -- ++(-1.5, 1.5) -- cycle;
\draw[->] (0,-2) -- (0,5);
\draw[->] (-2,0) -- (5,0);
\draw (-1, 0.5) -- (0.5, -1);
\draw[dashed] (-1, 0.5) -- +(-0.5, 0.5);
\draw[dashed] (0.5, -1) -- +(0.5, -0.5);
\draw (-1, 4.5) -- (4.5, -1);
\draw[dashed] (-1, 4.5) -- +(-0.5, 0.5);
\draw[dashed] (4.5, -1) -- +(0.5, -0.5);

\foreach \x in {-1,..., 4} {\foreach \y in {-1,..., 4} {\filldraw (\x,\y) circle[radius = 2pt];}};
\end{tikzpicture}

==> Splus.tikz <==
\begin{tikzpicture}[scale = 0.7]
\draw[fill = gray!70] (-0.5, 1) -- (-0.5,0) -- (0, -0.5) -- (1, -0.5) -- ++(2.5, 2.5) -- ++(-1.5, 1.5) -- cycle;
\foreach \x in {-1,..., 4} {\foreach \y in {-1,..., 4} {\filldraw (\x,\y) circle[radius = 2pt];}};
\draw[->] (0,-2) -- (0,5);
\draw[->] (-2,0) -- (5,0);
\end{tikzpicture}
